The equation of optimal filtering, Kalman's filter and Theorem on normal correlation

An important objective of the classical processing of stationary random sequences under nonparametric uncertainty is the problem of filtering in case when the distribution of the underlying signal is unknown. In this paper it is assumed that an unknown useful signal $(S_n)_{n\ge1}$ is Markov. This allows us to construct an estimate of the useful signal, expressed in terms of the distribution density function of an observable random sequence $(X_n)_{n\ge1}$. The equation of the optimal Bayesian estimation (so called equation of optimal filtering) of such signal has been received by A.V. Dobrovidov. Our main result is the following. It is proved that when the unobservable Markov sequence is defined by a linear equation with the Gaussian noise, the equation of optimal filtering coincides with the classical Kalman's filter and the conditional expectation defined by the theorem on normal correlation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

